Estimating subcritical multiplication from stochastic neutron noise: a branching Brownian motion model for leakage counts

A neutron detector placed outside a subcritical system records fission chains as correlated bursts of counts. The time dependence of these correlations gives access to the $\alpha$ eigenvalues governing the decay of the system and, with additional physical information, to its effective multiplication factor $k_{\mathrm{eff}}$. The usual analysis relies on point kinetics, which ignores where chains are born and which neutrons escape. We examine this approximation in a model simple enough to be solved: branching Brownian motion, that is, one-group neutron diffusion with capture and fission, in a domain whose absorbing boundary plays the role of the detector. For a stationary Poisson source we derive the Feynman $Y$ function (the count variance-to-mean ratio minus one) by following pairs of neutrons from their common ancestor to their detection. In a homogeneous cube the result is an explicit sum over spatial modes whose weights are fixed by the geometry and the source. We compare it with direct branching simulations and with one-speed OpenMC transport calculations in which fission is sampled with analog reaction selection and FREYA multiplicities. At the longest simulated gate the model agrees with transport to about $1\%$ at $k=0.8$ and $0.9$, and to $10\%$ at $k=0.5$. The corresponding point-model discrepancies range from $25$ to $48\%$. When geometry, source and material parameters are known, retaining the spatial modes also reduces the bias on the inferred multiplication factor. Two extensions prepare the use of the model in inverse problems. Correlations between opposite faces distinguish systems that share the same fundamental decay rate but differ in leakage, and a hierarchy of three stationary problems links this spatial benchmark to multiplicity counting. Modal convergence, detector imbalance and spectral evolution remain limitations for quantitative inference.

==> figs/cube_benchmark.tex <==
% Native TikZ, shared by the manuscript and the standalone figure.
\begin{tikzpicture}[x=1cm,y=1cm,font=\fontsize{9}{11}\selectfont,>=stealth,
 box/.style={draw=black!35,rounded corners=2pt,fill=black!2,align=left,inner sep=7pt}]
% Let TikZ include every node in the bounding box, including wrapped text.
\path (0,7.5) (15.6,7.5);
\node[anchor=west,font=\bfseries] at (.15,7.15) {A spatial benchmark for subcritical neutron counting};
% Cube. Blue and orange are the two instrumented opposite faces.
\fill[gray!8] (1.2,3.0)--(4.3,3.0)--(5.3,3.8)--(5.3,6.2)--(2.2,6.2)--(1.2,5.4)--cycle;
\fill[blue!20] (1.2,3.0)--(2.2,3.8)--(2.2,6.2)--(1.2,5.4)--cycle;
\fill[orange!25] (4.3,3.0)--(5.3,3.8)--(5.3,6.2)--(4.3,5.4)--cycle;
\draw[thick] (1.2,3.0) rectangle (4.3,5.4);
\draw[thick] (1.2,5.4)--(2.2,6.2)--(5.3,6.2)--(5.3,3.8)--(4.3,3.0);
\draw[thick] (4.3,5.4)--(5.3,6.2);
\draw[dashed,gray] (1.2,3.0)--(2.2,3.8)--(5.3,3.8) (2.2,3.8)--(2.2,6.2);
\draw[<->] (1.2,2.65)--node[below] {$2L$: cube side} (4.3,2.65);
\node[anchor=east,text=blue!65!black,align=right] at (1.0,5.55) {$x=-L$\\left face};
\node[anchor=west,text=orange!65!black,align=left] at (5.4,5.55) {$x=+L$\\right face};
\fill[green!45!black] (2.65,4.15) circle (2pt);
\node[anchor=east,align=center,font=\fontsize{8}{9.5}\selectfont] at (2.5,4.05) {source\\event};
\draw[thick,green!40!black,->] (2.65,4.15)--(2.8,4.45)--(2.66,4.7)--(3.04,4.86)--(3.35,4.7);
\fill[red!75!black] (3.35,4.7) circle (2.3pt);
\node[above,font=\fontsize{8}{9.5}\selectfont] at (3.7,5.02) {fission};
\draw[thick,orange!80!black,->] (3.35,4.7)--(3.65,4.35)--(3.85,4.5)--(4.12,4.2)--(4.72,4.35);
\draw[thick,blue!65!black,->] (3.35,4.7)--(3.05,5.05)--(2.8,4.94)--(2.6,5.2)--(1.76,5.15);
\draw[thick,gray,->] (2.65,4.15)--(2.95,3.85)--(3.3,3.95);
\draw[red!65!black,thick] (3.3,3.85)--(3.5,4.05) (3.3,4.05)--(3.5,3.85);
\node[below,font=\fontsize{8}{9.5}\selectfont] at (3.5,3.85) {capture};
\node[align=center,font=\fontsize{8}{9.5}\selectfont] at (3.1,1.65) {All six faces absorb escaping particles.\\Only the two coloured faces are counted.};
% Self-contained variable definitions.
\node[box,anchor=north west,text width=7.3cm] (inputs) at (7.0,6.65) {
\textbf{Inputs and physical meaning}\\[3pt]
$D$: diffusion coefficient (length$^2$/time).\\
$\lambda$: absorption/reproduction rate (1/time).\\
$q_j$: probability of $j$ descendants per event.\\
$\nu_1=\sum_j j q_j$: mean number of descendants.\\
$\rho=\lambda(\nu_1-1)$: net growth rate (1/time).\\
$S$: Poisson source events per unit time.\\
$p(\mathbf x)$: normalized source density, here\\
$p(\mathbf x)\propto\prod_{i=1}^3\cos(\pi x_i/(2L))$.\\
$\varepsilon$: probability of counting an exit on a coloured face.\\[3pt]
$a=D(\pi/2L)^2$: leakage scale (1/time).\\
$N_R(T),N_L(T)$: counts in a gate of duration $T$.};
\node[box,anchor=north west,text width=6.6cm,fill=blue!4] (sum) at ([xshift=-6.85cm,yshift=-.45cm]inputs.south west) {
\textbf{Sum: $N_R+N_L$} (slowest mode)\\
Symmetric decay: $\gamma_+=3a-\rho$.};
\node[box,anchor=north west,text width=6.6cm,fill=orange!5] (difference) at ([xshift=.7cm]sum.north east) {
\textbf{Difference: $N_R-N_L$} (slowest mode)\\
Antisymmetric decay: $\gamma_-=6a-\rho$.};
\node[box,anchor=north west,text width=14.4cm] at ([yshift=-.4cm]sum.south west) {
\textbf{Same fundamental decay, different leakage: an observable distinction}\\[2pt]
Reduced units: $L=1$, $\lambda=4$, $S=2$, $\varepsilon=1$. Both cases have $\gamma_+=0.6$.\\
Case A: $a=1$, $\gamma_-=3.6$. OpenMC gives $\widehat a=1.011\pm0.022$.\\
Case B: $a=1.3$, $\gamma_-=4.5$. OpenMC gives $\widehat a=1.308\pm0.028$.\\
Each $\pm$ is the standard error of the mean over 24 independent records, not a single-record uncertainty.};
\end{tikzpicture}

